Low-Overhead Error-Corrected QCNNs Using Bivariate Bicycle Codes

Quantum convolutional neural networks (QCNNs) combine the power of quantum computing and classical CNN for computational speedup in classification tasks. However, noise levels on state-of-the-art quantum devices remain too high for practical QCNN execution. In addition, despite the reliable surface code providing a method for error rates below a threshold value, they have a prohibitively large qubit cost. Recently introduced bivariate bicycle (BB) codes are of particular interest for their high error threshold, constant encoding rate, and linear code distance. Through simulation with realistic hardware noise sources, we demonstrate that a 4-qubit unprotected QCNN fails to converge and exhibits a worse learning rate compared to numerical simulations. Addressing both limitations, we propose a distance-4 BB quantum error-correction (QEC) technique for QCNNs. In doing so, we validate that our low-overhead QEC technique for QCNNS represents a step toward practical QCNNs.

==> fig_qec_circuit.tex <==
\begin{tikzpicture}[>=Stealth, line width=0.8pt, font=\normalsize]
 
\newcommand{\measbox}[2]{%
  \draw[rounded corners=3pt, line width=0.7pt]
    (#1-0.28,#2-0.25) rectangle (#1+0.28,#2+0.25);
  \draw[line width=0.5pt] (#1-0.16,#2-0.08) arc(180:0:0.16);
  \draw[->,line width=0.5pt] (#1,#2-0.08) -- (#1+0.18,#2+0.16);
}
 
\newcommand{\gbox}[5]{%
  \draw[rounded corners=6pt, line width=1.0pt, fill=white]
    (#1-#3,#2-#4) rectangle (#1+#3,#2+#4);
  \node at (#1,#2) {#5};
}
 
%=============================================================================
% COORDINATE SYSTEM
%
% Gate x-centres:   U2inv=0   U1inv=3.8   N=6.2   U1dec=8.6   U2dec=12.2
% Gate half-widths: U2=0.70   U1=0.60     N=0.52  U2dec=0.70
%
% Group centres (y): top=2.7   mid=0.0   bot=-2.7
% Wire spacing within group: 0.80
%   Top group:  TyU=3.50  TyD=2.70  TyL=1.90
%   Mid group:  MyU=0.80  MyD=0.00  MyL=-0.80
%   Bot group:  ByU=-1.90 ByD=-2.70 ByL=-3.50
%
% U2inv input/output wires at y: 2.00, 0.00, -2.00  (3 data wires)
% These fan diagonally to group data centres: 2.70, 0.00, -2.70
%
% Fan junction x (between U2inv right and ancilla labels): x=1.40
%=============================================================================
 
% ── Input wires to U2inv ─────────────────────────────────────────────────────
\draw (-2.50, 2.00) -- (-0.70, 2.00);
\draw (-2.50, 0.00) -- (-0.70, 0.00);
\draw (-2.50,-2.00) -- (-0.70,-2.00);
 
% ── Fan-out from U2inv right edge ────────────────────────────────────────────
% Three wires exit U2inv right at y=2.0, 0.0, -2.0
% They meet the group data wires at x=3.20 (U1inv left edge) at y=2.70, 0.0, -2.70
% Junction point (where diagonals start) at x=1.40
% Top: (0.70,2.00) -> diagonal to (1.40, 2.70) -> horizontal to (3.20, 2.70)
\draw (0.70, 2.00) -- (1.40, 2.70) -- (3.20, 2.70);
% Mid: straight through
\draw (0.70, 0.00) -- (3.20, 0.00);
% Bot: (0.70,-2.00) -> diagonal to (1.40,-2.70) -> horizontal to (3.20,-2.70)
\draw (0.70,-2.00) -- (1.40,-2.70) -- (3.20,-2.70);
 
% ── Ancilla input wires to U1inv (start at x=1.40 matching junction x) ───────
% Top group: upper ancilla=3.50, lower ancilla=1.90
% \draw (1.40, 3.50) -- (3.20, 3.50);
% \draw (1.40, 1.90) -- (3.20, 1.90);
% % Mid group: upper=0.80, lower=-0.80
% \draw (1.40, 0.80) -- (3.20, 0.80);
% \draw (1.40,-0.80) -- (3.20,-0.80);
% % Bot group: upper=-1.90, lower=-3.50
% \draw (1.40,-1.90) -- (3.20,-1.90);
% \draw (1.40,-3.50) -- (3.20,-3.50);
 
% ── U1inv → N (9 wires) ──────────────────────────────────────────────────────
\foreach \yw in {2.70, 0.00, -2.70}{
  \draw (4.40,\yw) -- (5.68,\yw);
}
 
% ── N → U1dec (9 wires) ──────────────────────────────────────────────────────
\foreach \yw in {2.70, 0.00, -2.70}{
  \draw (6.72,\yw) -- (8.00,\yw);
}
 
% ── U1dec ancilla outputs → meas boxes ───────────────────────────────────────
\foreach \yw in {2.70, 0.00, -2.70}{
  \draw (9.20,\yw) -- (9.72,\yw);
}
 
% ── U1dec data outputs fan-in to U2dec (mirror of encoding fan-out) ──────────
% Data wires exit U1dec right at y=2.70, 0.00, -2.70
% They fan into U2dec left edge at y=2.00, 0.00, -2.00 (matching U2dec wire spacing)
% Junction x at x=10.60
% Top: (9.20, 2.70) -> horiz to (10.60, 2.70) -> diagonal to (11.50, 2.00)
\draw (9.20, 2.70) -- (10.60, 2.70) -- (11.50, 2.00);
% Mid: straight
\draw (9.20, 0.00) -- (11.50, 0.00);
% Bot: (9.20,-2.70) -> horiz to (10.60,-2.70) -> diagonal to (11.50,-2.00)
\draw (9.20,-2.70) -- (10.60,-2.70) -- (11.50,-2.00);
 
% ── U2dec outputs ────────────────────────────────────────────────────────────
% rho (mid)
\draw (12.90, 0.00) -- (14.20, 0.00);
% top and bot ancilla outputs to meas boxes
\draw (12.90, 2.00) -- (13.22, 2.00);
\draw (12.90,-2.00) -- (13.22,-2.00);
 
%=============================================================================
% GATE BOXES  (fill=white so they render over wires cleanly)
%=============================================================================
 
% U2inv: hw=0.70, hh covers wires at ±2.00 + margin → hh=2.40
\gbox{0.00}{0.00}{0.70}{2.40}{$\mathrm{SC_1}$}
 
% U1inv: centre x=3.80, hw=0.60, hh=0.95 (covers ±0.80 ancillas + margin)
\gbox{3.80}{2.70}{0.60}{0.95}{$X_\text{checks}$}
\gbox{3.80}{0.00}{0.60}{0.95}{$\overline{\mathcal{C}}_{\text{QCNN}}$}
\gbox{3.80}{-2.70}{0.60}{0.95}{$Z_\text{checks}$}
% N: hw=0.52, hh=3.80 (covers all 9 wires)
\gbox{6.20}{0.00}{0.52}{3.80}{$\mathcal{N}$}
 
% U1dec: centre x=8.60, same as U1inv
\gbox{8.60}{2.70}{0.60}{0.95}{$X_\phi$}
\gbox{8.60}{0.00}{0.60}{0.95}{$\overline{\mathcal{C}}_{\text{QCNN}}^{-1}$}
\gbox{8.60}{-2.70}{0.60}{0.95}{$Z_\phi$}
 
% U2dec: same as U2inv
\gbox{12.20}{0.00}{0.70}{2.40}{$\mathrm{SC_2}$}
 
%=============================================================================
% MEASUREMENT BOXES
%=============================================================================
 
% After U1dec (6 ancilla resets)
% \node at (10.00, 3.50) {$|0\rangle$};
% \node at (10.00, 1.90) {$|0\rangle$};
% \node at (10.00, 0.80) {$|0\rangle$};
% \node at (10.00, -0.80) {$|0\rangle$};
% \node at (10.00, -1.90) {$|0\rangle$};
% \node at (10.00, -3.50) {$|0\rangle$};

% After U2dec (2 ancilla resets)
\node at (13.50, 2.00) {$|0\rangle$};
\node at (13.50, -2.00) {$|0\rangle$};
 
%=============================================================================
% LABELS
%=============================================================================
 
\node[anchor=east] at (-2.50, 2.00) {$|0\rangle$};
\node[anchor=east] at (-2.50, 0.00) {$|\psi_l\rangle$};
\node[anchor=east] at (-2.50,-2.00) {$|0\rangle$};
 
% \node[anchor=east] at (1.40, 3.50) {$|0\rangle$};
% \node[anchor=east] at (1.40, 1.90) {$|0\rangle$};
% \node[anchor=east] at (1.40, 0.80) {$|0\rangle$};
% \node[anchor=east] at (1.40,-0.80) {$|0\rangle$};
% \node[anchor=east] at (1.40,-1.90) {$|0\rangle$};
% \node[anchor=east] at (1.40,-3.50) {$|0\rangle$};
 
\node[anchor=west] at (14.20, 0.00) {$f_{l}$}; 
%=============================================================================
% CURLY BRACES
%=============================================================================
 
\draw[decorate, decoration={brace, amplitude=7pt, mirror},
      color=black, line width=0.9pt]
  (-0.70,-4.70) -- (4.40,-4.70);
\node[color=black] at (1.85,-5.20) {Encoding};
 
\draw[decorate, decoration={brace, amplitude=7pt, mirror},
      color=black, line width=0.9pt]
  (7.9,-4.70) -- (12.90,-4.70);
\node[color=black] at (10.29,-5.20) {Decoding};
 
\end{tikzpicture}
